RPM and Torque Estimation from Audio: Recovering Engine Operating Parameters from Harmonic Structure and Rotational Dynamics

Engine Order Enhancement in Active Sound Design and data-driven engine synthesis rely on speed and torque, which recordings without telemetry lack. We recover both: speed with a front end that computes harmonic order energy on a logarithmic speed grid and a decoder, motivated by the drivetrain equation, that charges changes of the relative rate of speed change. As absolute torque is not identifiable from audio alone, we estimate a load intensity between the engine's drag floor and full-load ceiling from order levels and harmonic-to-noise ratio, rescalable to the expected torque range. On three engines, loudness, the usual load proxy, explains 0.18 to 0.52 of the torque variance (R$^2$), an inertial model 0.23 to 0.68, and order band levels with speed 0.86 to 0.95. Our front end and decoder find the speed more often than four pitch trackers given the harmonic order; the load intensity (0 to 1) has a mean absolute error of 0.09 to 0.12, with the torque sign right on 90 to 95 % of frames.

==> figures/fig_capture.caption.tex <==
\caption{Kernels $\combkern$ of order $\order = 12$ over frequency $\freq$ for five neighbouring candidates $\cand$, near (a)~$799$, (b)~$3005$ and (c)~$8010\un{rpm}$: tiling (filled) and point-sampling (dashed), with a steady tone halfway between two candidates (grey) in the 2048\,ms window. The tiling kernels widen with the speed from a Gaussian into a box and always abut; the point-sampling kernels keep their width and open gaps. Every kernel has unit mass, so the wider tiles are lower; weights are relative to the peak of a point-sampling kernel. Each panel gives the share of the tone that each comb collects, relative to a tone on a candidate.}


==> figures/fig_chain.caption.tex <==
\caption{The microphone signal, windowed with lengths $\win$ and whitened, gives the order energy $\comb_\frameidx(\win, \order, \cand)$ of order $\order$ at candidate speed $\cand$ in frame $\frameidx$; a flat order sum or the optional learned scorer~\cite{doerflerSonoDyno2026} (dashed) gives the speed distribution $\post_\frameidx(\cand)$, which the rotational-dynamics decoder turns into the engine speed $\speedhat_\frameidx$. The band profile $\bandprof_\frameidx(\order)$ and the harmonic-to-noise ratio $\hnr_\frameidx$ at $\speedhat_\frameidx$, with $\speedhat_\frameidx$ and its rate of change $\accelhat_\frameidx$, feed a gated recurrent unit (GRU) estimating the load intensity $\loadhat_\frameidx$; the torque $\torquehat_\frameidx$ follows from the drag and full-load curves $\torquedrag$, $\torquewot$.}


==> figures/fig_decoder.caption.tex <==
\caption{The decoder of Eq.~\eqref{eq:decoder} on a constructed speed distribution $\post_\frameidx(\cand)$ over frames $\frameidx$ and candidates $\cand$: steady speed, a run-up and steady speed, with a shadow at half the speed, 131 candidates lower, which dominates where the ridge fades. Acceleration cost, the second term of Eq.~\eqref{eq:decoder} at $\stiffa = 512$: decoded path 2.2 nats; a path alternating 5 to 7 candidates off the ridge 391.7 nats; a path dropping to the shadow and back 227.6 nats. Colour: $\log \post_\frameidx(\cand)$.}


==> figures/fig_views.caption.tex <==
\caption{Order energy $\comb_\frameidx(\win, \order, \cand)$ of one microphone of an eight-cylinder engine over the 24 orders and the 512 candidates, through the three windows (rows). White curves mark, for the five strongest orders at the labelled speed $\speed$, the pairs of order and candidate that read the same spectral line, $\order\cand/60 = \freq$; an engine of twice or half the cylinder count has the same firing frequency at $\speed/2$ and $2\speed$. (a) Steady speed, $\speed = 2418\un{rpm}$. (b) A run-up through $2430\un{rpm}$ at about $1076\un{rpm/s}$: the speed moves from 1385 to $3647\un{rpm}$ within the $2048\un{ms}$ window and from 2365 to $2505\un{rpm}$ within the $128\un{ms}$ window. Colour scaled per panel.}

